Wave: Offloading Resource Management to SmartNIC Cores

SmartNICs are increasingly deployed in datacenters to offload tasks from server CPUs, improving the efficiency and flexibility of datacenter security, networking and storage. Optimizing cloud server efficiency in this way is critically important to ensure that virtually all server resources are available to paying customers. Userspace system software, specifically, decision-making tasks performed by various operating system subsystems, is particularly well suited for execution on mid-tier SmartNIC ARM cores. To this end, we introduce Wave, a framework for offloading userspace system software to processes/agents running on the SmartNIC. Wave uses Linux userspace systems to better align system functionality with SmartNIC capabilities. It also introduces a new host-SmartNIC communication API that enables offloading of even $\mu$s-scale system software. To evaluate Wave, we offloaded preexisting userspace system software including kernel thread scheduling, memory management, and an RPC stack to SmartNIC ARM cores, which showed a performance degradation of 1.1%-7.4% in an apples-to-apples comparison with on-host implementations. Wave recovered host resources consumed by on-host system software for memory management (saving 16 host cores), RPCs (saving 8 host cores), and virtual machines (an 11.2% performance improvement). Wave highlights the potential for rethinking system software placement in modern datacenters, unlocking new opportunities for efficiency and scalability.

==> figures/gce/improvement.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={\# vCPUs Running \texttt{busy\_loop}},
    ylabel style={align=center}, ylabel={\% Improvement\\of \name},
    xmin=0, xmax=128,
    ymin=0, ymax=12,
    xtick={0, 16, 32, 48, 64, 80, 96, 112, 128},
    ytick={2, 4, 6, 8, 10, 12},
    hide scale,
    ymajorgrids=true,
    grid style=dashed,
    width = \figwidth,
    height = \figimprovementheight,
    legend style={at={(0.309,0.385)},anchor=north},
    every axis plot/.append style={very thick}
]

\addplot[
    color=purple,
    mark=none,
    ]
    coordinates {
(1,11.19692221)(2,11.5132445)(3,11.47063785)(4,11.21362513)(5,11.16616987)(6,11.2873569)(7,11.14980318)(8,11.30080075)(9,11.7247288)(10,11.27867038)(11,11.24796525)(12,11.41842377)(13,11.14524124)(14,11.30977721)(15,11.47887995)(16,11.42496682)(17,11.26763463)(18,11.64954686)(19,11.06361683)(20,11.30097675)(21,11.61717533)(22,11.39172165)(23,11.13410907)(24,11.62559872)(25,11.31365838)(26,10.98096798)(27,11.54628885)(28,11.3772386)(29,10.84333354)(30,10.97192097)(31,9.739908846)(32,6.239595874)(33,4.876426954)(34,4.884617632)(35,5.583010059)(36,4.924898111)(37,4.753709495)(38,5.485664113)(39,5.177155852)(40,4.372381633)(41,5.181295326)(42,5.458071324)(43,4.763172576)(44,5.423566935)(45,5.945299061)(46,5.910756893)(47,6.458842631)(48,6.091591999)(49,5.40708362)(50,5.712979799)(51,5.983762556)(52,5.506070541)(53,5.497448178)(54,5.708129174)(55,5.327746577)(56,5.363248454)(57,5.498635789)(58,5.350123439)(59,5.218944722)(60,5.177978665)(61,4.987070442)(62,4.763948792)(63,4.785227685)(64,4.794426149)(65,4.756994621)(66,4.494003799)(67,4.49985625)(68,4.493294587)(69,4.436018595)(70,4.512541173)(71,4.378727809)(72,4.294403975)(73,4.246850607)(74,4.21767335)(75,4.171144499)(76,4.179637034)(77,4.159025083)(78,4.039213111)(79,3.98984753)(80,3.953859263)(81,3.871857392)(82,3.83523107)(83,3.816450377)(84,3.769595147)(85,3.774726999)(86,3.613369103)(87,3.610980627)(88,3.558711676)(89,3.540042235)(90,3.444212067)(91,3.378600535)(92,3.334565301)(93,3.29625737)(94,3.238445311)(95,3.158446965)(96,3.121689835)(97,3.090423862)(98,3.122431658)(99,3.032356449)(100,2.97810398)(101,2.871772616)(102,2.799768236)(103,2.756778118)(104,2.766154785)(105,2.746417259)(106,2.677964686)(107,2.670535868)(108,2.516270704)(109,2.437919341)(110,2.344895329)(111,2.371453403)(112,2.380553839)(113,2.36431874)(114,2.296382186)(115,2.258917106)(116,2.212990931)(117,2.136944135)(118,2.048098396)(119,2.002938986)(120,1.987158004)(121,1.930671334)(122,1.945394366)(123,1.855151487)(124,1.774821708)(125,1.733955357)(126,1.721049319)(127,1.762836765)(128,1.744137558)
    };

\end{axis}
\end{tikzpicture}

==> figures/gce/vm.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={\# vCPUs Running \texttt{busy\_loop}},
    ylabel style={align=center},
    ylabel={Avg Per-vCPU\\Work ($10^{-8}$)},
    xmin=0, xmax=128,
    ymin=0, ymax=700000000,
    xtick={0, 16, 32, 48, 64, 80, 96, 112, 128},
    hide scale,
    ymajorgrids=true,
    grid style=dashed,
    width = \figwidth,
    height = \figbusyloopheight,
    legend style={at={(0.383,0.417)},anchor=north},
    every axis plot/.append style={very thick}
]

\addplot[
    color=red,
    mark=*,
    mark size=2.0pt,
    mark repeat=3,
    ]
    coordinates {
(1,633201950.5)(2,634292141.5)(3,634609991.2)(4,633262079.6)(5,633446399.5)(6,633820063.9)(7,633089415.6)(8,632956149.3)(9,634912731.1)(10,632910872)(11,633122175)(12,633568515)(13,632112691.5)(14,633395000.6)(15,634076047.6)(16,632745778.7)(17,632167850.1)(18,634268676.1)(19,630929351.4)(20,631984602.6)(21,633889360.4)(22,632699393.5)(23,631442265.9)(24,633733228.7)(25,631672562.9)(26,629617824.2)(27,633188369.7)(28,631899750)(29,628950697.8)(30,630009506)(31,623480096.9)(32,602823024.2)(33,594830642.1)(34,595016783)(35,598892740.2)(36,595198343)(37,594515934.3)(38,598580730.1)(39,596347982.3)(40,592998841.9)(41,596739869.7)(42,597382672)(43,593419533.1)(44,596350856.4)(45,596826630.3)(46,593038084.4)(47,592392501.8)(48,586862653)(49,579733475.1)(50,577733217)(51,575434806.2)(52,569798611.4)(53,567236862.6)(54,564510567.9)(55,559517341)(56,556304190.4)(57,554033168.8)(58,550254091.5)(59,546843702.3)(60,543888648.4)(61,540303794.6)(62,536918921.9)(63,533532076)(64,530551940.6)(65,522675415.6)(66,515059944.8)(67,508167288)(68,501516639.3)(69,494741934.5)(70,488287838.9)(71,481759386.2)(72,475535896.6)(73,469424402.5)(74,463791527.5)(75,458103761.1)(76,452624698.3)(77,447297966.4)(78,441727431.3)(79,436610890)(80,431566892.6)(81,426731012.8)(82,422076931)(83,417392956.3)(84,412882502.7)(85,408319703.6)(86,403756333.5)(87,399619668.9)(88,395485894.7)(89,391615198.1)(90,387752958.6)(91,383757228.3)(92,379845124)(93,376102051.8)(94,372376123.2)(95,368860662.7)(96,365488974)(97,362112630.8)(98,358767134.8)(99,355456943.2)(100,352229575.4)(101,349015468.2)(102,345865571.3)(103,342984602.5)(104,340200072.6)(105,337414276.9)(106,334350643.1)(107,331560922)(108,328549944.4)(109,325892820.8)(110,323236569.3)(111,320794232.4)(112,318220340.2)(113,315721671.7)(114,313203692.1)(115,310728147.2)(116,308216604.1)(117,305923845.6)(118,303582726.1)(119,301269663.4)(120,299046237.1)(121,296742146.5)(122,294591015.5)(123,292321857)(124,289962987.7)(125,287846545)(126,285956957.6)(127,283926935.2)(128,281887059.9)
    };
\addlegendentry{\name (No Ticks)}

\addplot[
    color=blue,
    mark=triangle*,
    mark size=2.0pt,
    mark repeat=3,
    ]
    coordinates {
(1,569441975.5)(2,568804310.5)(3,569306862.7)(4,569410518.6)(5,569819397.6)(6,569534654.8)(7,569582129.2)(8,568689663.6)(9,568283081)(10,568762072.6)(11,569108993.2)(12,568638914.1)(13,568726726)(14,569038063.4)(15,568785807.6)(16,567867145.7)(17,568150704.6)(18,568088894.1)(19,568079240.9)(20,567815863.9)(21,567913816.6)(22,567994985.7)(23,568180436.4)(24,567731090.3)(25,567470849.6)(26,567320537.7)(27,567646289.5)(28,567350886)(29,567423116.7)(30,567719744.3)(31,568143443.4)(32,567418408.5)(33,567172871.3)(34,567306051.6)(35,567224537.2)(36,567261301.8)(37,567536879.8)(38,567452208)(39,566993828.1)(40,568156855.9)(41,567344096.6)(42,566464628.6)(43,566439063)(44,565671295)(45,563334697.8)(46,559941314.6)(47,556452134.1)(48,553166035.1)(49,549994796.5)(50,546511145.7)(51,542946195)(52,540062395)(53,537678277.9)(54,534027583.6)(55,531215524.1)(56,527986939.1)(57,525156713.7)(58,522309868.8)(59,519719812.6)(60,517112664.9)(61,514638414.4)(62,512503516.8)(63,509167263.1)(64,506278778.4)(65,498940827.3)(66,492908613)(67,486285155)(68,479951025.8)(69,473727303.2)(70,467205020)(71,461549394.5)(72,455955332.6)(73,450300800.2)(74,445021955.1)(75,439760706.6)(76,434465612.6)(77,429437551)(78,424577828)(79,419859150.1)(80,415152352.8)(81,410824475)(82,406487207.4)(83,402048957.4)(84,397883890.9)(85,393467384.1)(86,389675904.8)(87,385692391.4)(88,381895340.6)(89,378225843.5)(90,374842585)(91,371215344.7)(92,367587673)(93,364100366.6)(94,360695206.2)(95,357567095.6)(96,354424927.1)(97,351257291.7)(98,347904068)(99,344995451.4)(100,342043174)(101,339272338.1)(102,336445866.8)(103,333782947.3)(104,331042913.2)(105,328395175.1)(106,325630376.6)(107,322936779.5)(108,320485657.7)(109,318136899.8)(110,315830670.7)(111,313362975.4)(112,310821077.1)(113,308429417.2)(114,306172794.6)(115,303864108.9)(116,301543474.4)(117,299523202.1)(118,297489841.4)(119,295353904.9)(120,293219502.3)(121,291121546.2)(122,288969420.6)(123,286997616.4)(124,284906407)(125,282940483.3)(126,281118765)(127,279008471.3)(128,277054842.4)
    };
\addlegendentry{On-Host (Ticks)}

\end{axis}
\end{tikzpicture}

==> figures/rocksdb/get-10.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={RocksDB ~Throughput (x1K req/s)},
    ylabel style={align=center}, ylabel={99\% Latency ($\mu$s)},
    ylabel near ticks,
    xmin=0, xmax=910000,
    ymin=0, ymax=250,
    scaled x ticks=base 10:-3,
    hide scale,
    ymajorgrids=true,
    grid style=dashed,
    width = \figwidth,
    height = \figheight,
    legend style={at={(0.4,0.9)},anchor=north},
    every axis plot/.append style={very thick}
]

\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
(49989,40)(99852,37)(149994,37)(200089,38)(249965,37)(300047,37)(350077,38)(400044,39)(450003,39)(499865,40)(550096,41)(600269,42)(649981,43)(700023,46)(750038,51)(800014,66)(819995,86)(820853,80)(822031,86)(823058,84)(823790,90)(824834,86)(825948,90)(826758,92)(827889,93)(828899,96)(829926,94)(830884,107)(831976,104)(832840,96)(833874,106)(834811,114)(836003,212)(836960,116)(838265,106)(839164,127)(840346,113)(840653,154)(842040,134)(842971,172)(844166,144)(845154,135)(846094,163)(846945,530)
    };
\addlegendentry{\small \name, 15 CPUs}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(50077,33)(99964,34)(150025,34)(200055,34)(250104,36)(299907,35)(349898,35)(400140,36)(450082,37)(499762,42)(550142,39)(600149,40)(649511,42)(699765,44)(749798,49)(799915,64)(849921,167)(850843,128)(851863,134)(852938,195)(854006,131)(855081,187)(855829,285)
    };
\addlegendentry{\small On-Host, 16 CPUs}

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
(49954,36)(99830,37)(149945,37)(200040,38)(250101,37)(300139,37)(349853,38)(400053,38)(449936,39)(499814,40)(550179,41)(599942,42)(649966,42)(700050,44)(750295,46)(800120,51)(849951,63)(879863,89)(880839,98)(882006,88)(882831,89)(884062,91)(885283,93)(886144,126)(886737,103)(888297,104)(889197,107)(889906,111)(890955,117)(892041,228)(893084,123)(893943,113)(894724,162)(896099,3605)
    };
\addlegendentry{\small \name, 16 CPUs}

\end{axis}
\end{tikzpicture}

==> figures/rocksdb/shinjuku.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={RocksDB ~Throughput (x1K req/s)},
    ylabel style={align=center}, ylabel={99\% Latency ($\mu$s)},
    ylabel near ticks,
    xmin=0, xmax=175000,
    ymin=0, ymax=250,
    scaled x ticks=base 10:-3,
    hide scale,
    ymajorgrids=true,
    grid style=dashed,
    width = \figwidth,
    height = \figheight,
    legend style={at={(0.307,1.0)},anchor=north},
    every axis plot/.append style={very thick}
]

\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
(10017,55)(19988,58)(29993,60)(39987,62)(49987,63)(59964,63)(69940,64)(79963,64)(90046,64)(99922,65)(110007,65)(119943,65)(130021,66)(140062,67)(140973,68)(141981,68)(142901,70)(143961,73)(144958,72)(145930,491)
    };
\addlegendentry{Offload, 15 CPUs}

\addplot[
    color=red,
    mark=o,
    ]
    coordinates {
(10012,48)(19994,54)(29943,53)(39993,55)(50044,56)(59985,59)(70058,57)(79988,61)(90039,59)(100055,61)(109992,60)(120055,61)(130079,62)(139961,63)(141090,63)(142029,63)(143144,64)(144013,64)(145070,64)(146108,70)(146957,66)(148058,64)(148934,122)(150002,156)(151039,144)(152126,81)(153047,138)(153859,101)(155010,216)(156035,101)(156998,479)
    };
\addlegendentry{On-Host, 16 CPUs}

\addplot[
    color=blue,
    mark=triangle,
    ]
    coordinates {
(10005,55)(20010,58)(30015,60)(39970,62)(50008,63)(59916,63)(69979,64)(79892,64)(90036,65)(99971,65)(109959,65)(119992,65)(130057,66)(139939,66)(141064,66)(142020,66)(142925,67)(144024,67)(144942,67)(146008,67)(147065,68)(147887,67)(148908,69)(149993,68)(151159,69)(151949,70)(152999,69)(153880,69)(155115,70)(156118,136)(156885,124)(157892,103)(158929,95)(160094,367)
    };
\addlegendentry{Offload, 16 CPUs}

% Hide the legend
\legend{}

\end{axis}
\end{tikzpicture}

==> figures/stubby/stubby-sq.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={RocksDB ~Throughput (x1K req/s)},
    ylabel style={align=center}, ylabel={99\% Latency ($\mu$s)},
    xmin=0, xmax=240000,
    ymin=0, ymax=1000,
    scaled x ticks=base 10:-3,
    hide scale,
    ymajorgrids=true,
    grid style=dashed,
    width = \figwidth,
    height = \figstubbyheight,
    legend style={at={(0.595,1.61)},anchor=north},
    every axis plot/.append style={very thick}
]


\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
(24955.0931,185.5)(49926.08359,199)(74866.1773,213)(99852.64327,227)(124801.2648,236)(149723.2857,245)(159629.8704,285)(164649.3914,300.5)(169607.8972,444)(174620.0209,691.5)(179616.4379,1043.5)(184641.5655,1252.5)
    };
\addlegendentry{(1) OnHost-All}

\addplot[
    color=green,
    mark=x,
    ]
    coordinates {
(10972.32272,238)(14921.03663,262.5)(19978.67099,296)(24909.99111,332.5)(29928.73801,374)(34893.16627,424.5)(39925.45132,491)(44874.64446,611)(49883.59101,929.5)(52355.44807,1920.5)
    };
\addlegendentry{(2) OnHost-Schedule}

\addplot[
    color=blue,
    mark=o,
    ]
    coordinates {
(24920.59075,161.5)(49884.12044,175.5)(74850.099,206)(99796.82083,237)(124615.4959,277)(149682.4565,319.5)(159658.7419,363)(164639.2522,438)(169512.0007,537)(174554.9347,826)(179625.2599,1224.5)(184624.0972,1477)
    };
\addlegendentry{(3) Offload-All}

\end{axis}
\end{tikzpicture}

==> figures/stubby/stubby.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={RocksDB ~Throughput (x1K req/s)},
    ylabel style={align=center}, ylabel={99\% Latency ($\mu$s)},
    xmin=0, xmax=240000,
    ymin=0, ymax=1000,
    scaled x ticks=base 10:-3,
    hide scale,
    ymajorgrids=true,
    grid style=dashed,
    width = \figwidth,
    height = \figstubbyheight,
    legend style={at={(0.57,1.0)},anchor=north},
    every axis plot/.append style={very thick}
]

\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
(24917.41631,213.5)(49896.84087,235)(74789.61646,234.5)(99812.70062,249)(124652.1422,250)(149620.8048,248)(159562.2894,246.5)(169678.2311,248)(179606.0733,251)(189613.4054,250)(194639.9043,259)(199661.7803,257)(204473.151,256)(209620.7533,262.5)(214463.2103,263)(219627.6019,279.5)(224507.7457,299)(229463.092,338)(232107.53,1222)
    };
\addlegendentry{(1) OnHost-All}

\addplot[
    color=green,
    mark=x,
    ]
    coordinates {
(10956.26108,246.5)(14997.32088,264)(19946.69983,298.5)(24949.64084,339)(29896.75893,380.5)(34967.60811,430)(39849.12977,489.5)(44904.03512,583.5)(49946.03865,741.5)(52762.97825,1024.5)
    };
\addlegendentry{(2) OnHost-Schedule}


\addplot[
    color=blue,
    mark=o,
    ]
    coordinates {
(24903.12633,187.5)(49959.25665,205.75)(74725.51986,231.5)(99695.96925,259)(124663.6756,344.75)(149684.088,340.5)(159594.9024,341.25)(169649.074,371.25)(179579.497,390)(189628.6286,438.625)(194530.0515,422)(199523.2935,464.75)(204591.0809,517.5)(209538.7116,511.25)(214421.2559,602.25)(219643.9435,591.75)(224205.702,604.25)(226747.0038,993.25)
    };
\addlegendentry{(3) Offload-All}

% Hide the legend
\legend{}

\end{axis}
\end{tikzpicture}
